Aggressive Aggregation: a New Paradigm for Program Optimization

In this paper, we propose a new paradigm for program optimization which is based on aggressive aggregation, i.e., on a partial evaluation-based decomposition of acyclic program fragments into a pair of computationally optimal structures: an Algebraic Decision Diagram (ADD) to capture conditional branching and a parallel assignment that refers to an Expression DAG (ED) which realizes redundancy-free computation. The point of this decomposition into, in fact, side-effect-free component structures allows for powerful optimization that semantically comprise effects traditionally aimed at by SSA form transformation, code specialization, common subexpression elimination, and (partial) redundancy elimination. We illustrate our approach along an optimization of the well-known iterative Fibonacci program, which, typically, is considered to lack any optimization potential. The point here is that our technique supports loop unrolling as a first class optimization technique and is tailored to optimally aggregate large program fragments, especially those resulting from multiple loop unrollings. For the Fibonacci program, this results in a performance improvement beyond an order of magnitude.

==> figures/tikz/add-fib-n7.tex <==
\begin{tikzpicture}[dd]
  %
  \node (n7) [dd-node] at (0,-0.5) {$7$};
  \node (i1) [dd-node-int] at (0,-1) {$2 < N - 1$};
  \node (t2) [dd-node-term] at (1,-2) {$\begin{aligned}7, ~ \{ ~ &n \mapsto N - 1, \\ %
  &prev \mapsto F, \\ %
  &fib \mapsto P + F, \\ %
  &tmp \mapsto P + F ~ \}\end{aligned}$};
  \node (n7') [dd-node] at (1,-3) {$7$};
  \node (t1) [dd-node-term] at (-1,-2) {$te, ~ \{ ~ n \mapsto N - 1 ~ \}$};
  \node (nt) [dd-node] at (-1,-3) {$te$};
  % 
  \draw [dd-arrow] (n7) -- (i1);
  \draw [dd-arrow-then] (i1) -- (t2);
  \draw [dd-arrow-continuation] (t2) -- (n7');
  \draw [dd-arrow-else] (i1) -- (t1);
  \draw [dd-arrow-continuation] (t1) -- (nt);
  %
\end{tikzpicture}


==> figures/tikz/add-fib-ns-n7.tex <==
\begin{tikzpicture}[dd]
  %
  \node (st) [dd-node] at (0,-0.5) {$st$};
  \node (i1) [dd-node-int] at (0,-1) {$1 < N$};
  \node (i2) [dd-node-int] at (1,-2) {$2 < N$};
  \node (t2) [dd-node-term] at (2,-3) {$\begin{aligned}7, ~ \{ ~ &prev \mapsto 1, \\ &fib \mapsto 1 + 1, \\ &tmp \mapsto 1 + 1 ~ \}\end{aligned}$};
  \node (n7') [dd-node] at (2,-4) {$7$};
  \node (t1) [dd-node-term] at (0,-3) {$\bot$};
  % 
  \draw [dd-arrow] (st) -- (i1);
  \draw [dd-arrow-then] (i1) -- (i2);
  \draw [dd-arrow-then] (i2) -- (t2);
  \draw [dd-arrow-else] (i2) -- (t1);
  \draw [dd-arrow-else] (i1) -- (t1);
    \draw [dd-arrow-continuation] (t2) -- (n7');
  %
\end{tikzpicture}


==> figures/tikz/add-fib-ns.tex <==
\begin{tikzpicture}[dd]
  %
  \node (ns) [dd-node] at (0,-0.5) {$st$};
  \node (i1) [dd-node-int] at (0,-1) {$1 < N$};
  \node (i2) [dd-node-int] at (1,-2) {$2 < N$};
  \node (t3) [dd-node-term] at (2,-3) {$\begin{aligned}7, ~ \{ ~ &prev \mapsto 1, \\ &fib \mapsto 1 + 1, \\ &tmp \mapsto 1 + 1 ~ \}\end{aligned}$};
  \node (n7) [dd-node] at (2,-4) {$7$};
  \node (t2) [dd-node-term] at (0,-3) {$\begin{aligned}te, ~ \{ ~ &prev \mapsto 1, \\ &fib \mapsto 1 ~ \}\end{aligned}$};
  \node (nt) [dd-node] at (0,-4) {$te$};
  \node (t1) [dd-node-term] at (-1,-2) {$te, ~ \{ ~ fib \mapsto 1 ~ \}$};
  \node (nt') [dd-node] at (-1,-3) {$te$};
  % 
  \draw [dd-arrow] (ns) -- (i1);
  \draw [dd-arrow-then] (i1) -- (i2);
  \draw [dd-arrow-then] (i2) -- (t3);
  \draw [dd-arrow-continuation] (t3) -- (n7);
  \draw [dd-arrow-else] (i2) -- (t2);
  \draw [dd-arrow-continuation] (t2) -- (nt);
  \draw [dd-arrow-else] (i1) -- (t1);
  \draw [dd-arrow-continuation] (t1) -- (nt');
  %
\end{tikzpicture}


==> figures/tikz/add-fib-u2-n7.tex <==
\begin{tikzpicture}[dd]
  %
  \node (n7) [dd-node] at (0,-0.2) {$7$};
  \node (i1) [dd-node-int] at (0,-.7) {$2 < N - 3$};
  \node (i2) [dd-node-int] at (0.9,-1.4) {$2 < N - 1$};
  \node (i3) [dd-node-int] at (1.8,-2.1) {$2 < N - 2$};
  \node (t1) [dd-node-term] at (2.65,-3.3) {$\begin{aligned}7&, \\ 
  	\{ ~ &n \mapsto N - 3, \\ %
  &prev \mapsto 2 F + P, \\ %
  &fib \mapsto 3 F + 2 P, \\ %
  &tmp \mapsto 3 F + 2 P ~ \}\end{aligned}$};
  \node (n7') [dd-node] at (2.65,-4.4) {$7$};
  \node (t2) [dd-node-term] at (-0.85,-3.3) {$\begin{aligned} te&, \\ 
  	\{ ~ &n \mapsto N - 2, \\ %
  &prev \mapsto F, \\ %
  &fib \mapsto F + P, \\ %
  &tmp \mapsto F + P ~ \} \end{aligned}$};
  \node (nt) [dd-node] at (-0.9,-4.4) {$te$};
  \node (t3) [dd-node-term] at (-1.8,-2.2) {$\begin{aligned}
  	te&, \\
  	\{ ~ &n \mapsto N - 1 ~ \}
  	\end{aligned}$};
  \node (nt') [dd-node] at (-1.8,-3.3) {$te$};
  \node (t4) [dd-node-term] at (0.85,-3.3) {$ \begin{aligned} te&, \\ 
  	\{ ~ &n \mapsto N - 3, \\ %
  &prev \mapsto F + P, \\ %
  &fib \mapsto 2 F + P, \\ %
  &tmp \mapsto 2 F + P ~ \} \end{aligned} $};
  \node (nt'') [dd-node] at (0.9,-4.4) {$te$};
  \node (i4) [dd-node-int] at (-0.9,-1.4) {$2 < N - 1$};
  \node (i5) [dd-node-int] at (0,-2.1) {$2 < N - 2$};
  % 
  \draw [dd-arrow] (n7) -- (i1);
  \draw [dd-arrow-then] (i1) -- (i2);
  \draw [dd-arrow-then] (i2) -- (i3);
  \draw [dd-arrow-then] (i3) -- (t1);
  \draw [dd-arrow-continuation] (t1) -- (n7');
  \draw [dd-arrow-else] (i3) to [in=45, out=225, looseness=0.5] (t2);
  \draw [dd-arrow-continuation] (t2) -- (nt);
  \draw [dd-arrow-else] (i2) to [in=45, out=225, looseness=0.5] (t3);
  \draw [dd-arrow-continuation] (t3) -- (nt');
  \draw [dd-arrow-else] (i1) -- (i4);
  \draw [dd-arrow-then] (i4) -- (i5);
  \draw [dd-arrow-then] (i5) -- (t4);
  \draw [dd-arrow-continuation] (t4) -- (nt'');
  \draw [dd-arrow-else] (i5) -- (t2);
  \draw [dd-arrow-else] (i4) -- (t3);
  %
\end{tikzpicture}


==> figures/tikz/add-fib-u2-sat-n7.tex <==
\begin{tikzpicture}[dd]
  %
  \node (n7) [dd-node] at (0,-0.5) {$7$};
  \node (i1) [dd-node-int] at (0,-1) {$2 < N - 3$};
  \node (t1) [dd-node-term] at (1,-2) {$\begin{aligned}7, ~ \{ ~ &n \mapsto N - 3, \\ %
  &prev \mapsto 2 F + P, \\ %
  &fib \mapsto 3 F + 2 P, \\ %
  &tmp \mapsto 3 F + 2 P ~ \}\end{aligned}$};
  \node (n7') [dd-node] at (1,-3) {$7$};
  \node (t2) [dd-node-term] at (-1,-4) {$\begin{aligned} te, ~ \{ ~ &n \mapsto N - 2, \\ %
  &prev \mapsto F, \\ %
  &fib \mapsto F + P, \\ %
  &tmp \mapsto F + P ~ \} \end{aligned}$};
  \node (nt) [dd-node] at (-1,-5) {$te$};
  \node (t3) [dd-node-term] at (-2.05,-3.05) {$te, ~ \{ ~ n \mapsto N - 1 ~ \}$};
  \node (nt') [dd-node] at (-2.05,-4) {$te$};
  \node (t4) [dd-node-term] at (1,-4) {$ \begin{aligned} te, ~ \{ ~ &n \mapsto N - 3, \\ %
  &prev \mapsto F + P, \\ %
  &fib \mapsto 2 F + P, \\ %
  &tmp \mapsto 2 F + P ~ \} \end{aligned} $};
  \node (nt'') [dd-node] at (1,-5) {$te$};
  \node (i4) [dd-node-int] at (-1,-2) {$2 < N - 1$};
  \node (i5) [dd-node-int] at (0,-3) {$2 < N - 2$};
  % 
  \draw [dd-arrow] (n7) -- (i1);
  \draw [dd-arrow-then] (i1) -- (t1);
  \draw [dd-arrow-continuation] (t1) -- (n7');
  \draw [dd-arrow-continuation] (t2) -- (nt);
  \draw [dd-arrow-continuation] (t3) -- (nt');
  \draw [dd-arrow-else] (i1) -- (i4);
  \draw [dd-arrow-then] (i4) -- (i5);
  \draw [dd-arrow-then] (i5) -- (t4);
  \draw [dd-arrow-continuation] (t4) -- (nt'');
  \draw [dd-arrow-else] (i5) -- (t2);
  \draw [dd-arrow-else] (i4) -- (t3);
  %
\end{tikzpicture}


==> figures/tikz/cfg-fib.tex <==
\begin{tikzpicture}[cfg]
  % 
  \node (init) [] at (0,0.5) {};
  \node (st) [cfg-node-emph] at (0,0) {$st$};
  \node (n1) [cfg-node] at (1,-1) {$1$};
  \node (n2) [cfg-node] at (1,-2) {$2$};
  \node (n3) [cfg-node] at (1,-3) {$3$};
  \node (n4) [cfg-node] at (2,-4) {$4$};
  \node (n5) [cfg-node] at (2,-5) {$5$};
  \node (n6) [cfg-node] at (2,-6) {$6$};
  \node (n7) [cfg-node-emph] at (2,-7) {$7$};
  \node (te) [cfg-node-emph] at (0,-4) {$te$};
  \node (n8) [cfg-node] at (-1,-1) {$8$};
  % 
  \draw [cfg-arrow] (init) to node {} (st);
  \draw [cfg-arrow] (st) -- node [anchor=south west] {$1 < n$} (n1);
  \draw [cfg-arrow] (n1) -- node [anchor=west] {$prev := 1$} (n2);
  \draw [cfg-arrow] (n2) -- node [anchor=west] {$fib := 1$} (n3);
  \draw [cfg-arrow] (n3) -- node [anchor=south west] {$2 < n$} (n4);
  \draw [cfg-arrow] (n4) -- node [anchor=west] {$tmp := prev + fib$} (n5);
  \draw [cfg-arrow] (n5) -- node [anchor=west] {$prev := fib$} (n6);
  \draw [cfg-arrow] (n6) -- node [anchor=west] {$fib := tmp$} (n7);
  \draw [cfg-arrow-pre] (n7) -- node [anchor=west] {$n := n - 1$} (2,-8);
  \draw [cfg-arrow-pre] (2,-8) -- (1,-8);
  \draw [cfg-arrow] (1,-8) -- (n3);
  \draw [cfg-arrow] (n3) -- node [anchor=south east] {$2 \nless n$} (te);
  \draw [cfg-arrow] (st) -- node [anchor=south east] {$1 \nless n$} (n8);
  \draw [cfg-arrow-pre] (n8) -- (-1,-2);
  \draw [cfg-arrow-pre] (-1,-2) -- node [anchor=west] {$fib := 1$} (-1,-3);
  \draw [cfg-arrow-pre] (-1,-3) -- (-1,-4);
  \draw [cfg-arrow] (-1,-4) -- (te);
  % 
\end{tikzpicture}


==> figures/tikz/contr-fib.tex <==
\begin{tikzpicture}[cfg, x=7em, y=7em]
  %
  \node (init) [] at (-1,1.4) {};
  \node (ns) [cfg-node-emph] at (-1,1) {$st$};
  \node (n7) [cfg-node-emph] at (0,0) {$7$};
  \node (nt) [cfg-node-emph] at (-1,-1) {$te$};
  % 
  \draw [cfg-arrow] (init) to node {} (ns);
  \draw [cfg-arrow] (ns) to node [anchor=south west] {$\begin{aligned}&1 < N \wedge 2 < N, \\ \{ ~ &prev \mapsto 1, \\ &fib \mapsto 1 + 1, \\ &tmp \mapsto 1 + 1 ~ \}\end{aligned}$} (n7);
  \draw [cfg-arrow] (ns) to node [anchor=east] {$\begin{aligned}&1 < N \wedge 2 \nless N, \\ \{ ~ &prev \mapsto 1, \\ &fib \mapsto 1 ~ \} \\ \\ &1 \nless N, \\ \{ ~ &fib \mapsto 1 ~ \}\end{aligned}$} (nt);
  \draw [cfg-arrow] (n7) to [in=45, out=-45, looseness=16] node [anchor=west] {$\begin{aligned}&2 < N - 1, \\ \{ ~ &n \mapsto N - 1, \\ &prev \mapsto F, \\ &fib \mapsto P + F, \\ &tmp \mapsto P + F ~ \}\end{aligned}$} (n7);
  \draw [cfg-arrow] (n7) to node [anchor=north west] {$\begin{aligned}&2 \nless N - 1, \\ \{ ~ &n \mapsto N - 1 ~ \}\end{aligned}$} (nt);
  %
\end{tikzpicture}


==> figures/tikz/ed-fib.tex <==
\begin{tikzpicture}[ed]
  %
  \node (prev) [ed-node-term] at (0,0) {$P$};
  \node (fib) [ed-node-term] at (1,0) {$F$};
  \node (n) [ed-node-term] at (2,0) {$N$};
  \node (c2) [ed-node-term] at (3,0) {$2$};
  \node (c1) [ed-node-term] at (4,0) {$1$};
  \node (tmp) [ed-node-term] at (5,0) {$T$};
  % 
  \node (i5) [ed-node-int] at (0.5,1) {$+$};
  \node (i1) [ed-node-int] at (1.5,1) {$>$};
  \node (i2) [ed-node-int] at (2.5,1) {$-$};
  \node (i3) [ed-node-int] at (3.5,1) {$>$};
  \node (i4) [ed-node-int] at (4.5,1) {$+$};
  % 
  \node (i6) [ed-node-int] at (3,2) {$>$};
  % 
  \draw [ed-arrow] (n) to [out=90, in=225] (i1);
  \draw [ed-arrow] (c2) to [out=90, in=315] (i1);
  \draw [ed-arrow] (n) to [out=90, in=225] (i2);
  \draw [ed-arrow] (c1) to [out=90, in=315] (i2);
  \draw [ed-arrow] (n) to [out=90, in=225] (i3);
  \draw [ed-arrow] (c1) to [out=90, in=315] (i3);
  \draw [ed-arrow] (c1) to [out=90, in=225] (i4);
  \draw [ed-arrow] (c1) to [out=90, in=315] (i4);
  \draw [ed-arrow] (prev) to [out=90, in=225] (i5);
  \draw [ed-arrow] (fib) to [out=90, in=315] (i5);
  % 
  \draw [ed-arrow] (i2) to [out=90, in=225] (i6);
  \draw [ed-arrow] (c2) to [out=90, in=315] (i6);
  %
\end{tikzpicture}


==> figures/tikz/sym-exec-fib-n7.tex <==
\begin{tikzpicture}[sym-exec, x=9em, y=9em]
  % 
  \node (n7) [sym-exec-node] at (0,0) {$\begin{aligned}c &= \semTrue, \\ %
  c_{H} &= true, \\ %
  \sigma &= \{ ~ n \mapsto 4, prev \mapsto 5, fib \mapsto 8, tmp \mapsto 8 ~ \} \\ % 
  \sigma_{H} &= \{ ~ n \mapsto N, prev \mapsto P, fib \mapsto F, tmp \mapsto T ~ \}\end{aligned}$};
  \node (n3) [sym-exec-node] at (0,-1) {$\begin{aligned}c &= \semTrue, \\ %
  c_{H} &= true, \\ %
  \sigma &= \{ ~ n \mapsto 3, \ldots ~ \} \\ % 
  \sigma_H &= \{ ~ n \mapsto N - 1, \ldots ~ \}\end{aligned}$};
  \node (n4) [sym-exec-node] at (1,-2) {$\begin{aligned}c &= \semTrue, \\ %
  c_{H} &= 2 < N - 1, \\ %
  \sigma &= \{ ~ \ldots, prev \mapsto 5, fib \mapsto 8, \ldots ~ \} \\ % 
  \sigma_H &= \{ ~ \ldots, prev \mapsto P, fib \mapsto F, \ldots ~ \}\end{aligned}$};
  \node (n5) [sym-exec-node] at (1,-3) {$\begin{aligned}c &= \semTrue, \\ %
  c_{H} &= 2 < N - 1, \\ %
  \sigma &= \{ ~ \ldots, fib \mapsto 8, tmp \mapsto 13 ~ \} \\ % 
  \sigma_H &= \{ ~ \ldots, fib \mapsto F, tmp \mapsto P + F ~ \}\end{aligned}$};
  \node (n6) [sym-exec-node] at (1,-4) {$\begin{aligned}c &= 1, \\ %
  c_{H} &= 2 < N - 1, \\ %
  \sigma &= \{ ~ \ldots, prev \mapsto 8, tmp \mapsto 13 ~ \} \\ % 
  \sigma_H &= \{ ~ \ldots, prev \mapsto F, tmp \mapsto P + F ~ \}\end{aligned}$};
  \node (n7') [sym-exec-node] at (1,-5) {$\begin{aligned}c &= 1, \\ %
  c_{H} &= 2 < N - 1, \\ %
  \sigma &= \{ ~ \ldots, fib \mapsto 13, \ldots ~ \} \\ % 
  \sigma_H &= \{ ~ \ldots, fib \mapsto P + F, \ldots ~ \}\end{aligned}$};
  % \node (d1) at (1,-6) {$\vdots$};
  \node (nt) [sym-exec-node] at (-1,-2) {$\begin{aligned}c &= \semFalse, \\ %
  c_{H} &= 2 \nless N - 1, \\ %
  \sigma &= \{ ~ \ldots ~ \} \\ % 
  \sigma_H &= \{ ~ \ldots ~ \}\end{aligned}$};
  % 
  \draw [sym-exec-arrow] (n7) -- node [anchor=west] {$n := n - 1$} (n3);
  \draw [sym-exec-arrow] (n3) -- node [anchor=west, xshift=.5em] {$2 < n$} (n4);
  \draw [sym-exec-arrow] (n4) -- node [anchor=west] {$tmp := prev + fib$} (n5);
  \draw [sym-exec-arrow] (n5) -- node [anchor=west] {$prev := fib$} (n6);
  \draw [sym-exec-arrow] (n6) -- node [anchor=west] {$fib := tmp$} (n7');
  % \draw [sym-exec-arrow] (n7') -- (d1);
  \draw [sym-exec-arrow] (n3) -- node [anchor=east, xshift=-.5em] {$2 \nless n$} (nt);
  % 
\end{tikzpicture}


==> figures/tikz/sym-exec-fib-ns.tex <==
\begin{tikzpicture}[sym-exec, x=7em, y=7em]
  % 
  \node (ns) [sym-exec-node] at (0,0) {$\begin{aligned}c_{H} &= tt, \\ %
  \sigma_{H} &= \{ ~ n \mapsto N, prev \mapsto P, fib \mapsto F, tmp \mapsto T ~ \}\end{aligned}$};
  \node (n1) [sym-exec-node] at (1,-1) {$\begin{aligned}c_{H} &= N > 1, \\ %
  \sigma_{H} &= \{ ~ \ldots ~ \}\end{aligned}$};
  \node (n2) [sym-exec-node] at (1,-2) {$\begin{aligned}c_{H} &= N > 1, \\ %
  \sigma_{H} &= \{ ~ \ldots, prev \mapsto 1, \ldots ~ \}\end{aligned}$};
  \node (n3) [sym-exec-node] at (1,-3) {$\begin{aligned}c_{H} &= N > 1, \\ %
  \sigma_{H} &= \{ ~ n \mapsto N, \ldots, fib \mapsto 1, \ldots ~ \}\end{aligned}$};
  \node (n4) [sym-exec-node] at (2,-4) {$\begin{aligned}c_{H} &= N > 1 \wedge N > 2, \\ %
  \sigma_{H} &= \{ ~ \ldots, prev \mapsto 1, fib \mapsto 1, \ldots ~ \}\end{aligned}$};
  \node (n5) [sym-exec-node] at (2,-5) {$\begin{aligned}c_{H} &= N > 1 \wedge N > 2, \\ %
  \sigma_{H} &= \{ ~ \ldots, fib \mapsto 1, tmp \mapsto 1 + 1 ~ \}\end{aligned}$};
  \node (n6) [sym-exec-node] at (2,-6) {$\begin{aligned}c_{H} &= N > 1 \wedge N > 2, \\ %
  \sigma_{H} &= \{ ~ \ldots, prev \mapsto 1, \ldots, tmp \mapsto 1 + 1 ~ \}\end{aligned}$};
  \node (n7) [sym-exec-node] at (2,-7) {$\begin{aligned}c_{H} &= N > 1 \wedge N > 2, \\ %
  \sigma_{H} &= \{ ~ \ldots, fib \mapsto 1 + 1, \ldots ~ \}\end{aligned}$};
  \node (te) [sym-exec-node] at (0,-4) {$\begin{aligned}c_{H} &= N > 1 \wedge N \leq 2, \\ %
  \sigma_{H} &= \{ ~ \ldots ~ \}\end{aligned}$};
  \node (te') [sym-exec-node] at (-1,-1) {$\begin{aligned}c_{H} &= N \leq 1, \\ %
  \sigma_{H} &= \{ ~ \ldots ~ \}\end{aligned}$};
  % 
  \draw [sym-exec-arrow] (ns) -- node [anchor=west, xshift=.5em] {$n > 1$} (n1);
  \draw [sym-exec-arrow] (n1) -- node [anchor=west] {$prev := 1$} (n2);
  \draw [sym-exec-arrow] (n2) -- node [anchor=west] {$fib := 1$} (n3);
  \draw [sym-exec-arrow] (n3) -- node [anchor=west, xshift=.5em] {$n > 2$} (n4);
  \draw [sym-exec-arrow] (n4) -- node [anchor=west] {$tmp := prev + fib$} (n5);
  \draw [sym-exec-arrow] (n5) -- node [anchor=west] {$prev := fib$} (n6);
  \draw [sym-exec-arrow] (n6) -- node [anchor=west] {$fib := tmp$} (n7);
  \draw [sym-exec-arrow] (n3) -- node [anchor=east, xshift=-.5em] {$n \leq 2$} (te);
  \draw [sym-exec-arrow] (ns) -- node [anchor=east, xshift=-.5em] {$n \leq 1$} (te');
  %
\end{tikzpicture}

